Multimodal Autoregressive Pre-training of Large Vision Encoders

We introduce a novel method for pre-training of large-scale vision encoders. Building on recent advancements in autoregressive pre-training of vision models, we extend this framework to a multimodal setting, i.e., images and text. In this paper, we present AIMV2, a family of generalist vision encoders characterized by a straightforward pre-training process, scalability, and remarkable performance across a range of downstream tasks. This is achieved by pairing the vision encoder with a multimodal decoder that autoregressively generates raw image patches and text tokens. Our encoders excel not only in multimodal evaluations but also in vision benchmarks such as localization, grounding, and classification. Notably, our AIMV2-3B encoder achieves 89.5% accuracy on ImageNet-1k with a frozen trunk. Furthermore, AIMV2 consistently outperforms state-of-the-art contrastive models (e.g., CLIP, SigLIP) in multimodal image understanding across diverse settings.

==> graphs/mm_barchart_cambrian.tex <==
\definecolor{CustomA}{HTML}{879838}
\definecolor{CustomB}{HTML}{DDA263}
\definecolor{CustomC}{HTML}{004B95}

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        width=\textwidth,
        height=1in,
        width=1.1\linewidth,
        ymin=0,
        symbolic x coords={VQAv2, GQA, OKVQA, TextVQA, DocVQA, InfoVQA, ChartQA, ScienceQA, COCO, TextCaps, NoCaps, MMEp},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        ylabel style={align=center, font=\scriptsize, yshift=-0.5ex},
        xlabel style={font=\scriptsize},
        nodes near coords style={font=\tiny, text=black},
        cycle list={{CustomA!50},{CustomB},{CustomC}},
        xtick=data,
        nodes near coords,
        legend style={at={(0.5,1.7)}, anchor=north,legend columns=-1, font=\scriptsize},
        enlarge x limits={abs=1cm},
        axis line style={draw=none},
        tick style={draw=none}, 
        ytick=\empty, 
    ]

    \addplot+[fill=CustomA!50] coordinates {
        (VQAv2, 74)
        (GQA, 71)
        (OKVQA, 60)
        (TextVQA, 53)
        (DocVQA, 51)
        (InfoVQA, 34)
        (ChartQA,51)
        (ScienceQA, 80)
        (COCO,95)
        (TextCaps, 78)
        (NoCaps, 96)
        (MMEp, 80)
    };
    \addplot+[fill=CustomB] coordinates {
        (VQAv2, 75)
        (GQA, 71)
        (OKVQA, 61)
        (TextVQA, 56)
        (DocVQA, 51)
        (InfoVQA,34)
        (ChartQA, 48)
        (ScienceQA, 80)
        (COCO,94)
        (TextCaps, 80)
        (NoCaps, 96)
        (MMEp, 78)
    };


    \addplot+[fill=CustomC!90] coordinates {
        (VQAv2, 76)
        (GQA, 72)
        (OKVQA, 61)
        (TextVQA, 58)
        (DocVQA, 50)
        (InfoVQA, 35)
        (ChartQA, 52)
        (ScienceQA, 79)
        (COCO, 96)
        (TextCaps, 82)
        (NoCaps, 98)
        (MMEp, 80)
    };
    \end{axis}
\end{tikzpicture}



==> graphs/mm_barchart_dclm.tex <==
\definecolor{CustomA}{HTML}{879838}
\definecolor{CustomB}{HTML}{DDA263}
\definecolor{CustomC}{HTML}{004B95}

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        width=\textwidth,
        height=1.15in,
        width=1.1\linewidth,
        ymin=0,
        symbolic x coords={VQAv2, GQA, OKVQA, TextVQA, DocVQA, InfoVQA, ChartQA, ScienceQA, COCO, TextCaps, NoCaps,MMEp},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        ylabel style={align=center, font=\scriptsize, yshift=-0.5ex},
        xlabel style={font=\scriptsize},
        nodes near coords style={font=\tiny, text=black},
        cycle list={{CustomA!50},{CustomB},{CustomC!90}},
        xtick=data,
        nodes near coords,
        legend style={at={(0.5,1.7)}, anchor=north,legend columns=-1, font=\scriptsize},
        enlarge x limits={abs=1cm},
        axis line style={draw=none},
        tick style={draw=none}, 
        ytick=\empty, 
    ]


    \addplot+[fill=CustomA!50] coordinates {
        (VQAv2, 71)
        (GQA, 63)
        (OKVQA, 47)
        (TextVQA, 38)
        (DocVQA, 21)
        (InfoVQA, 18)
        (ChartQA, 13)
        (ScienceQA, 64)
        (COCO,90)
        (TextCaps, 57)
        (NoCaps, 83)
        (MMEp, 64)
    };
    \addplot+[fill=CustomB] coordinates {
        (VQAv2, 73)
        (GQA, 64)
        (OKVQA, 48)
        (TextVQA, 41)
        (DocVQA, 21)
        (InfoVQA, 17)
        (ChartQA, 13)
        (ScienceQA, 64)
        (COCO,93)
        (TextCaps, 59)
        (NoCaps, 88)
        (MMEp, 63)
    };
    \addplot+[fill=CustomC!90] coordinates {
        (VQAv2, 74)
        (GQA, 65)
        (OKVQA, 49)
        (TextVQA, 44)
        (DocVQA, 21)
        (InfoVQA, 17)
        (ChartQA, 13)
        (ScienceQA, 63)
        (COCO,96)
        (TextCaps, 65)
        (NoCaps, 94)
        (MMEp, 64)
    };
    \legend{OAI CLIP, SigLIP, AIMV2}
    \end{axis}
\end{tikzpicture}




==> graphs/mm_barchart_vicuna.tex <==
\definecolor{CustomA}{HTML}{879838}
\definecolor{CustomB}{HTML}{DDA263}
\definecolor{CustomC}{HTML}{004B95}


\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        width=\textwidth,
        height=1in,
        width=1.1\linewidth,
        ymin=0,
        symbolic x coords={VQAv2, GQA, OKVQA, TextVQA, DocVQA, InfoVQA, ChartQA, ScienceQA, COCO, TextCaps, NoCaps, MMEp},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        ylabel style={align=center, font=\scriptsize, yshift=-0.5ex},
        xlabel style={font=\scriptsize},
        nodes near coords style={font=\tiny, text=black},
        cycle list={{CustomA!50},{CustomB},{CustomC}},
        xtick=data,
        nodes near coords,
        legend style={at={(0.5,1.7)}, anchor=north,legend columns=-1, font=\scriptsize},
        enlarge x limits={abs=1cm},
        axis line style={draw=none},
        tick style={draw=none}, 
        ytick=\empty, 
    ]

    \addplot+[fill=CustomA!50] coordinates {
        (VQAv2, 77)
        (GQA, 70)
        (OKVQA, 57)
        (TextVQA, 46)
        (DocVQA, 25)
        (InfoVQA, 23)
        (ChartQA, 18)
        (ScienceQA, 69)
        (COCO,93)
        (TextCaps, 74)
        (NoCaps, 91)
        (MMEp, 70)
    };
    \addplot+[fill=CustomB] coordinates {
        (VQAv2, 76)
        (GQA, 69)
        (OKVQA, 57)
        (TextVQA, 48)
        (DocVQA, 23)
        (InfoVQA, 22)
        (ChartQA, 15)
        (ScienceQA, 69)
        (COCO,93)
        (TextCaps, 72)
        (NoCaps, 91)
        (MMEp, 68)
    };


    \addplot+[fill=CustomC!90] coordinates {
        (VQAv2, 79)
        (GQA, 71)
        (OKVQA, 58)
        (TextVQA, 53)
        (DocVQA, 28)
        (InfoVQA, 23)
        (ChartQA, 21)
        (ScienceQA, 69)
        (COCO,97)
        (TextCaps, 79)
        (NoCaps, 100)
        (MMEp, 72)
    };
    \legend{OAI CLIP, SigLIP, AIMV2}
    \end{axis}
\end{tikzpicture}



==> graphs/mm_resolution_scaling.tex <==



\definecolor{OAI_CLIP}{HTML}{879838}
\definecolor{SigLIP}{HTML}{DDA263}
\definecolor{AIMv2}{HTML}{004B95}





\begin{figure}[t!]
    \centering
    \captionsetup{type=figure}
    \begin{subfigure}[t]{0.49\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                title={VQAv2},
                title style={font=\footnotesize},
                legend pos=south east,
                grid=both,
                grid style={line width=.1pt, draw=gray!10},
                major grid style={line width=.2pt,draw=gray!50},
                minor tick num=2,
                axis x line*=bottom,
                axis y line*=left,
                xtick={1, 2, 3},
                xticklabels={336px, 672px, 1008px},
                ymin=76, ymax=82.5,
                xlabel={Resolution},
                ylabel={Accuracy (\%)},
                ylabel style={align=center, font=\footnotesize, yshift=-0.5ex},
                xlabel style={font=\footnotesize},
                yticklabel style={font=\footnotesize},
                xticklabel style={font=\footnotesize},
                legend style={cells={align=left}, font=\scriptsize},
                legend cell align={left},
                mark options={solid},
                width=1.14\linewidth,
                height=1.9in,
            ]

            \addplot[mark=oplus*, AIMv2!75, line width=1.2pt, mark size=1.7pt] coordinates {
                (1, 79.7)
                (2, 81.37)
                (3, 81.869)
            };
            \addlegendentry{\Ours}

            \addplot[mark=oplus*, OAI_CLIP!75, line width=1.2pt, mark size=1.7pt] coordinates {
                (1, 78.0)
                (2, 80.60)
                (3, 80.54)
            };
            \addlegendentry{OAI CLIP}

            \addplot[mark=oplus*, SigLIP!75, line width=1.2pt, mark size=1.7pt] coordinates {
                (1, 76.9)
                (2, 80.84)
                (3, 80.90)
            };
            \addlegendentry{SigLIP}

            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.49\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                title={TextVQA},
                title style={font=\footnotesize},
                legend pos=south east,
                grid=both,
                grid style={line width=.1pt, draw=gray!10},
                major grid style={line width=.2pt,draw=gray!50},
                minor tick num=2,
                axis x line*=bottom,
                axis y line*=left,
                xtick={1, 2, 3},
                xticklabels={336px, 672px, 1008px},
                ymin=40, ymax=70,
                xlabel={Resolution},
                ylabel style={align=center, font=\footnotesize, yshift=-0.5ex},
                xlabel style={font=\footnotesize},
                yticklabel style={font=\footnotesize},
                xticklabel style={font=\footnotesize},
                legend style={cells={align=left}, font=\scriptsize},
                legend cell align={left},
                mark options={solid},
                width=1.14\linewidth,
                height=1.9in,
            ]

            \addplot[mark=oplus*, AIMv2!75, line width=1.2pt, mark size=1.7pt] coordinates {
                (1, 53.6)
                (2, 64.05)
                (3, 67.60)
            };
            \addlegendentry{\Ours}

            \addplot[mark=oplus*, OAI_CLIP!75, line width=1.2pt, mark size=1.7pt] coordinates {
                (1, 47.5)
                (2, 57.63)
                (3, 62.29)
            };
            \addlegendentry{OAI CLIP}

            \addplot[mark=oplus*, SigLIP!75, line width=1.2pt, mark size=1.7pt] coordinates {
                (1, 44.1)
                (2, 59.31)
                (3, 61.23)
            };
            \addlegendentry{SigLIP}

            \end{axis}
        \end{tikzpicture}
    \end{subfigure}       
    \caption{\textbf{Impact of Scaling Resolution.} The performance boost
    achieved by\Ours persists after scaling input resolution via
    tiling~\citet{liu2024improvedllava, lin2023sphinx} compared to popular
    vision backbones for VLMs such as OAI CLIP and SigLIP.}
    \label{fig:scaling_res_mm}
\end{figure}




==> graphs/scaling_compute.tex <==

\definecolor{CustomA}{HTML}{f1c40f}
\definecolor{CustomB}{HTML}{d68910}
\definecolor{CustomC}{HTML}{17a589}
\definecolor{CustomD}{HTML}{2980b9}


\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={5, 15, 50, 150, 450},
        xticklabels={\texttt{5E19}, \texttt{15E19}, \texttt{5E20}, \texttt{15e21}, \texttt{45E21}},
        xmin=3,
        xmax=480,
        height=2in,
        width=1.05\linewidth,
        ylabel style={align=center, font=\footnotesize, yshift=-0.5ex},
        xlabel style={font=\footnotesize},
        ylabel={\footnotesize{Validation Cross-Entropy}},
        xlabel={\footnotesize{FLOPs \scriptsize{(log scale)}}},
        yticklabel style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        legend style={cells={align=left}, font=\footnotesize}, %
        legend cell align={left},
        xmode=log, %
        mark options={solid},
    ]

    \addlegendimage{mark=none, only marks, mark size=0.0001pt}
    \addlegendentry{\hspace{-.6cm}\texttt{parameters}}

   \addlegendimage{mark=*, CustomD, mark options={solid}, line width=1.5pt, mark size=2pt}
    \addlegendentry{3e8}

   \addlegendimage{mark=*, CustomC, mark options={solid}, line width=1.5pt, mark size=2pt}
    \addlegendentry{6e8}

   \addlegendimage{mark=*, CustomB, mark options={solid}, line width=1.5pt, mark size=2pt}
    \addlegendentry{1e9}
    
    \addlegendimage{mark=*, CustomA, mark options={solid}, line width=1.5pt, mark size=2pt}
    \addlegendentry{3e9}

    \addplot[mark=oplus*, CustomD, line width=1.5pt, mark size=2pt] plot coordinates {
        (3.89,  2.844)
        (7.77,  2.764)
        (11.7,  2.733)
        (15.5,  2.711)
        (23.3,  2.683)
        (31.1,  2.643)
        (50.5,  2.641)
    };




    \addplot[mark=oplus*, CustomC, line width=1.5pt, mark size=2pt] plot coordinates {
        (8.57,  2.812)
        (17.1,  2.712)
        (25.7,  2.673)
        (34.2,  2.66)
        (51.4,  2.631)
        (68.5,  2.627)
        (111,   2.607)
    };




    \addplot[mark=oplus*, CustomB, line width=1.5pt, mark size=2pt] plot coordinates {
        (15.5,  2.779)
        (31.1,  2.688)
        (46.6,  2.664)
        (62.1,  2.643)
        (93.2,  2.621)
        (124.3, 2.589)
        (202, 2.589)
    };



    \addplot[mark=oplus*, CustomA, line width=1.5pt, mark size=2pt] plot coordinates {
        (34.2, 2.762)
        (68.4, 2.676)
        (103, 2.659)
        (137, 2.639)
        (205, 2.604)
        (274, 2.578)
        (445, 2.555)
    };




    
    \end{axis}
\end{tikzpicture}

==> graphs/scaling_data.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.05\linewidth,
        height=2in,
        xlabel={Image-text Pairs},
        ylabel={IN-1k Accuracy (\%)},
        xtick={1,2,3,4},
        xticklabels={500M, 1B, 2B, 4B},
        ymin=84, ymax=87,
        grid=both,
        axis x line*=bottom,
        axis y line*=left,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        tick align=outside,
        tick pos=left,
        axis line style={thin},
        major tick length=0.1cm,
        legend pos=south east,
        legend style={cells={align=left}, font=\footnotesize}, %
        legend cell align={left},
        legend image post style={scale=1.2},
        every axis label/.append style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        title style={font=\large, yshift=-1ex}
    ]

    \addplot[
        mark=*,
        mark size=1.7pt,
        line width=1pt,
        black
    ] coordinates {
        (1, 84.850) (2, 85.874) (3, 86.5479) (4, 86.877)
    };
    \addlegendentry{\Ours}

    \addplot[
        mark=square*,
        mark options={solid},
        mark size=1.4pt,
        line width=1pt,
        dashed,
        gray
    ] coordinates {
        (1, 84.242) (2, 85.568) (3, 86.2654) (4, 86.345)
    };
    \addlegendentry{Cap}

    \addplot [
        fill=gray, 
        fill opacity=0.3, 
        draw=none
    ] coordinates {
        (1, 84.850) (2, 85.874) (3, 86.5479) (4, 86.877)
    } -- 
    (axis cs: 4, 86.345) -- 
    (axis cs: 3, 86.2654) -- 
    (axis cs: 2, 85.568) -- 
    (axis cs: 1, 84.242) -- 
    cycle;

    \end{axis}
\end{tikzpicture}



==> graphs/scaling_model_res.tex <==


\begin{tikzpicture}
    \begin{axis}[
        legend pos=south east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={1, 2, 3, 4},
        xticklabels={L, H, 1B, 3B},
        ymin=85.6, ymax=90,
        xlabel={Model Size},
        ylabel={IN-1k Accuracy (\%)},
        ylabel style={align=center, font=\footnotesize, yshift=-0.5ex},
        xlabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        legend style={cells={align=left}, font=\footnotesize},
        legend cell align={left},
        mark options={solid},
        width=1.05\linewidth,
        height=2in,
    ]

    \definecolor{pastelBlue}{RGB}{173, 216, 230}
    \definecolor{pastelGreen}{RGB}{152, 251, 152}
    \definecolor{pastelRed}{RGB}{255, 182, 193}
    \definecolor{CustomA}{HTML}{f1c40f}
    \definecolor{CustomB}{HTML}{d68910}
    \definecolor{CustomC}{HTML}{17a589}
    \definecolor{CustomD}{HTML}{2980b9}
    
    \addplot[mark=oplus*, color=CustomD, line width=1.5pt, mark size=2pt] coordinates {
        (1, 86.6) (2, 87.5) (3, 88.1) (4, 88.5)
    };
    \addlegendentry{224px}

    \addplot[mark=oplus*, color=CustomC, line width=1.5pt, mark size=2pt] coordinates {
        (1, 87.6) (2, 88.2) (3, 88.7) (4, 89.2)
    };
    \addlegendentry{336px}

    \addplot[mark=oplus*, color=pastelRed!200, line width=1.5pt, mark size=2pt] coordinates {
        (1, 87.9) (2, 88.6) (3, 89.0) (4, 89.5)
    };
    \addlegendentry{448px}

    \end{axis}
\end{tikzpicture}



==> graphs/scaling_params.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=1.05\linewidth,
        height=2in,
        xlabel={Model Size},
        ylabel={IN-1k Accuracy (\%)},
        xtick={1,2,3},
        xticklabels={L, H, 1B},
        ymin=85, ymax=87,
        grid=both,
        axis x line*=bottom,
        axis y line*=left,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        tick align=outside,
        tick pos=left,
        axis line style={thin},
        major tick length=0.1cm,
        legend pos=south east,
        legend style={cells={align=left}, font=\footnotesize},
        legend cell align={left},
        legend image post style={scale=1.2},
        every axis label/.append style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        title style={font=\large, yshift=-1ex}
    ]

    \addplot[
        mark=*,
        mark size=1.7pt,
        line width=1pt,
        black
    ] coordinates {
        (1, 85.603) (2, 86.5479) (3, 86.92175)
    };
    \addlegendentry{\Ours}

    \addplot[
        mark=square*,
        mark options={solid},
        mark size=1.4pt,
        line width=1pt,
        dashed,
        gray
    ] coordinates {
        (1, 85.40325) (2, 86.288) (3, 86.69675)
    };
    \addlegendentry{Cap}

    \addplot [
        fill=gray, 
        fill opacity=0.3, 
        draw=none
    ] coordinates {
        (1, 85.603) (2, 86.5479) (3, 86.92175)
    } -- 
    (axis cs: 3, 86.69675) -- 
    (axis cs: 2, 86.288) -- 
    (axis cs: 1, 85.40325) -- 
    cycle;

    \end{axis}
\end{tikzpicture}



==> graphs/scaling_params_fixed_data.tex <==











    




\definecolor{CustomA}{HTML}{f1c40f}
\definecolor{CustomB}{HTML}{d68910}
\definecolor{CustomC}{HTML}{17a589}
\definecolor{CustomD}{HTML}{2980b9}


\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={10, 20, 30, 40, 50, 60},
        xticklabels={\texttt{1E9}, \texttt{2E9}, \texttt{3E9}, \texttt{4E9}, \texttt{5E9}, \texttt{6E9}},
        xmin=0,
        xmax=70,
        height=2.0in,
        width=1.05\linewidth,
        ylabel style={align=center, font=\footnotesize, yshift=-0.5ex},
        xlabel style={font=\footnotesize},
        ylabel={\footnotesize{Validation Cross-Entropy}},
        xlabel={\footnotesize{Samples Seen}},
        yticklabel style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        legend style={cells={align=left}, font=\footnotesize}, %
        legend cell align={left},
        mark options={solid},
    ]

    \addlegendimage{mark=none, only marks, mark size=0.0001pt}
    \addlegendentry{\hspace{-.6cm}\texttt{parameters}}

   \addlegendimage{mark=*, CustomD, mark options={solid}, line width=1.5pt, mark size=2pt}
    \addlegendentry{3e8}

   \addlegendimage{mark=*, CustomC, mark options={solid}, line width=1.5pt, mark size=2pt}
    \addlegendentry{6e8}

   \addlegendimage{mark=*, CustomB, mark options={solid}, line width=1.5pt, mark size=2pt}
    \addlegendentry{1e9}
    
    \addlegendimage{mark=*, CustomA, mark options={solid}, line width=1.5pt, mark size=2pt}
    \addlegendentry{3e9}

    \addplot[mark=oplus*, CustomD, line width=1.5pt, mark size=2pt] plot coordinates {
        (4.92,  2.844)
        (9.83,  2.764)
        (14.7,  2.733)
        (19.7,  2.711)
        (29.5,  2.683)
        (39.3,  2.643)
        (63.9,  2.641)
    };




    \addplot[mark=oplus*, CustomC, line width=1.5pt, mark size=2pt] plot coordinates {
        (4.92,  2.812)
        (9.83,  2.712)
        (14.7,  2.673)
        (19.7,  2.66)
        (29.5,  2.631)
        (39.3,  2.627)
        (63.9,   2.607)
    };




    \addplot[mark=oplus*, CustomB, line width=1.5pt, mark size=2pt] plot coordinates {
        (4.92,  2.779)
        (9.83,  2.688)
        (14.7,  2.664)
        (19.7,  2.643)
        (29.5,  2.621)
        (39.3, 2.589)
        (63.9, 2.589)
    };



    \addplot[mark=oplus*, CustomA, line width=1.5pt, mark size=2pt] plot coordinates {
        (4.92, 2.762)
        (9.83, 2.676)
        (14.7, 2.659)
        (19.7, 2.639)
        (29.5, 2.604)
        (39.3, 2.578)
        (63.9, 2.555)
    };




    
    \end{axis}
\end{tikzpicture}
